A Novel Evaluation Perspective on GNNs-based Recommender Systems through the Topology of the User-Item Graph

Recently, graph neural networks (GNNs)-based recommender systems have encountered great success in recommendation. As the number of GNNs approaches rises, some works have started questioning the theoretical and empirical reasons behind their superior performance. Nevertheless, this investigation still disregards that GNNs treat the recommendation data as a topological graph structure. Building on this assumption, in this work, we provide a novel evaluation perspective on GNNs-based recommendation, which investigates the impact of the graph topology on the recommendation performance. To this end, we select some (topological) properties of the recommendation data and three GNNs-based recommender systems (i.e., LightGCN, DGCF, and SVD-GCN). Then, starting from three popular recommendation datasets (i.e., Yelp2018, Gowalla, and Amazon-Book) we sample them to obtain 1,800 size-reduced datasets that still resemble the original ones but can encompass a wider range of topological structures. We use this procedure to build a large pool of samples for which data characteristics and recommendation performance of the selected GNNs models are measured. Through an explanatory framework, we find strong correspondences between graph topology and GNNs performance, offering a novel evaluation perspective on these models.

==> figures/scale_free.tex <==
\begin{figure}[!t]
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro220}{RGB}{220,220,220}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
axis background/.style={fill=white},
scale=0.75,
axis line style={black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro220},
xmajorgrids,
xmin=6.81983764618463, xmax=3048.45966701729,
xmode=log,
xtick style={color=dimgray85},
xlabel={$d$},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={gainsboro220},
ymajorgrids,
ymin=1e-05, ymax=1,
ymode=log,
ylabel={$P(d)$},
ytick style={color=dimgray85},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, fill=black, mark size=0.7pt, mark=*, only marks]
table{%
x  y
2310 1.41165177374045e-05
1978 1.41165177374045e-05
1918 1.41165177374045e-05
1729 1.41165177374045e-05
1625 1.41165177374045e-05
1492 1.41165177374045e-05
1404 1.41165177374045e-05
1391 1.41165177374045e-05
1315 1.41165177374045e-05
1303 1.41165177374045e-05
1238 1.41165177374045e-05
1014 1.41165177374045e-05
1006 1.41165177374045e-05
904 1.41165177374045e-05
901 1.41165177374045e-05
898 1.41165177374045e-05
852 1.41165177374045e-05
831 1.41165177374045e-05
823 1.41165177374045e-05
822 1.41165177374045e-05
816 1.41165177374045e-05
809 1.41165177374045e-05
796 1.41165177374045e-05
789 1.41165177374045e-05
785 1.41165177374045e-05
780 1.41165177374045e-05
769 1.41165177374045e-05
743 1.41165177374045e-05
728 1.41165177374045e-05
713 1.41165177374045e-05
702 1.41165177374045e-05
688 1.41165177374045e-05
687 1.41165177374045e-05
680 1.41165177374045e-05
677 1.41165177374045e-05
673 1.41165177374045e-05
671 1.41165177374045e-05
670 1.41165177374045e-05
655 1.41165177374045e-05
652 1.41165177374045e-05
648 2.82330354748091e-05
647 1.41165177374045e-05
644 1.41165177374045e-05
642 1.41165177374045e-05
641 1.41165177374045e-05
635 1.41165177374045e-05
617 1.41165177374045e-05
614 1.41165177374045e-05
602 1.41165177374045e-05
601 1.41165177374045e-05
592 1.41165177374045e-05
591 1.41165177374045e-05
589 1.41165177374045e-05
588 1.41165177374045e-05
587 1.41165177374045e-05
583 1.41165177374045e-05
577 1.41165177374045e-05
575 1.41165177374045e-05
565 2.82330354748091e-05
564 1.41165177374045e-05
558 1.41165177374045e-05
556 1.41165177374045e-05
555 1.41165177374045e-05
553 1.41165177374045e-05
547 1.41165177374045e-05
545 1.41165177374045e-05
544 1.41165177374045e-05
542 1.41165177374045e-05
541 1.41165177374045e-05
540 1.41165177374045e-05
532 2.82330354748091e-05
531 1.41165177374045e-05
530 1.41165177374045e-05
529 4.23495532122136e-05
527 1.41165177374045e-05
522 5.64660709496181e-05
517 1.41165177374045e-05
510 2.82330354748091e-05
506 1.41165177374045e-05
504 1.41165177374045e-05
502 1.41165177374045e-05
500 1.41165177374045e-05
499 1.41165177374045e-05
498 1.41165177374045e-05
497 1.41165177374045e-05
496 1.41165177374045e-05
494 2.82330354748091e-05
493 1.41165177374045e-05
492 2.82330354748091e-05
486 1.41165177374045e-05
485 2.82330354748091e-05
483 2.82330354748091e-05
477 2.82330354748091e-05
476 2.82330354748091e-05
474 2.82330354748091e-05
472 1.41165177374045e-05
468 1.41165177374045e-05
464 1.41165177374045e-05
463 2.82330354748091e-05
459 1.41165177374045e-05
458 1.41165177374045e-05
455 1.41165177374045e-05
454 1.41165177374045e-05
453 2.82330354748091e-05
451 1.41165177374045e-05
450 1.41165177374045e-05
448 1.41165177374045e-05
447 1.41165177374045e-05
444 2.82330354748091e-05
441 1.41165177374045e-05
437 4.23495532122136e-05
435 1.41165177374045e-05
432 1.41165177374045e-05
430 1.41165177374045e-05
429 2.82330354748091e-05
427 1.41165177374045e-05
425 1.41165177374045e-05
424 2.82330354748091e-05
423 1.41165177374045e-05
418 1.41165177374045e-05
417 2.82330354748091e-05
416 2.82330354748091e-05
414 2.82330354748091e-05
413 1.41165177374045e-05
412 1.41165177374045e-05
411 1.41165177374045e-05
407 2.82330354748091e-05
402 2.82330354748091e-05
401 2.82330354748091e-05
397 1.41165177374045e-05
396 1.41165177374045e-05
394 2.82330354748091e-05
393 1.41165177374045e-05
392 1.41165177374045e-05
391 2.82330354748091e-05
390 1.41165177374045e-05
389 5.64660709496181e-05
388 1.41165177374045e-05
387 1.41165177374045e-05
385 4.23495532122136e-05
384 2.82330354748091e-05
383 2.82330354748091e-05
382 1.41165177374045e-05
379 1.41165177374045e-05
378 2.82330354748091e-05
375 2.82330354748091e-05
372 1.41165177374045e-05
371 2.82330354748091e-05
370 1.41165177374045e-05
361 2.82330354748091e-05
357 2.82330354748091e-05
355 1.41165177374045e-05
354 2.82330354748091e-05
353 2.82330354748091e-05
352 2.82330354748091e-05
350 2.82330354748091e-05
349 4.23495532122136e-05
348 2.82330354748091e-05
346 2.82330354748091e-05
345 1.41165177374045e-05
344 1.41165177374045e-05
343 1.41165177374045e-05
342 5.64660709496181e-05
340 1.41165177374045e-05
339 2.82330354748091e-05
338 2.82330354748091e-05
337 2.82330354748091e-05
336 4.23495532122136e-05
334 2.82330354748091e-05
333 4.23495532122136e-05
331 2.82330354748091e-05
330 1.41165177374045e-05
329 1.41165177374045e-05
328 1.41165177374045e-05
327 2.82330354748091e-05
326 1.41165177374045e-05
324 5.64660709496181e-05
322 1.41165177374045e-05
321 1.41165177374045e-05
319 4.23495532122136e-05
318 7.05825886870227e-05
317 7.05825886870227e-05
316 2.82330354748091e-05
315 2.82330354748091e-05
314 2.82330354748091e-05
313 2.82330354748091e-05
312 1.41165177374045e-05
311 4.23495532122136e-05
309 8.46991064244272e-05
308 2.82330354748091e-05
307 9.88156241618318e-05
306 1.41165177374045e-05
305 2.82330354748091e-05
303 1.41165177374045e-05
302 5.64660709496181e-05
301 7.05825886870227e-05
300 2.82330354748091e-05
299 5.64660709496181e-05
298 5.64660709496181e-05
297 1.41165177374045e-05
296 4.23495532122136e-05
295 5.64660709496181e-05
294 2.82330354748091e-05
293 4.23495532122136e-05
292 4.23495532122136e-05
290 7.05825886870227e-05
289 2.82330354748091e-05
288 1.41165177374045e-05
287 5.64660709496181e-05
286 2.82330354748091e-05
285 8.46991064244272e-05
284 2.82330354748091e-05
283 5.64660709496181e-05
282 7.05825886870227e-05
281 2.82330354748091e-05
280 5.64660709496181e-05
279 5.64660709496181e-05
278 2.82330354748091e-05
277 1.41165177374045e-05
276 1.41165177374045e-05
275 2.82330354748091e-05
274 5.64660709496181e-05
273 2.82330354748091e-05
272 5.64660709496181e-05
271 2.82330354748091e-05
270 1.41165177374045e-05
269 1.41165177374045e-05
268 4.23495532122136e-05
267 4.23495532122136e-05
266 4.23495532122136e-05
265 1.41165177374045e-05
264 1.41165177374045e-05
263 7.05825886870227e-05
262 2.82330354748091e-05
261 2.82330354748091e-05
259 5.64660709496181e-05
258 7.05825886870227e-05
257 2.82330354748091e-05
256 4.23495532122136e-05
255 4.23495532122136e-05
254 4.23495532122136e-05
253 7.05825886870227e-05
252 4.23495532122136e-05
251 7.05825886870227e-05
250 0.000112932141899236
249 8.46991064244272e-05
248 4.23495532122136e-05
247 8.46991064244272e-05
246 5.64660709496181e-05
245 4.23495532122136e-05
244 4.23495532122136e-05
243 1.41165177374045e-05
242 2.82330354748091e-05
241 2.82330354748091e-05
240 2.82330354748091e-05
239 5.64660709496181e-05
238 4.23495532122136e-05
237 8.46991064244272e-05
236 7.05825886870227e-05
234 4.23495532122136e-05
233 5.64660709496181e-05
232 0.000112932141899236
231 4.23495532122136e-05
230 9.88156241618318e-05
229 0.000112932141899236
228 2.82330354748091e-05
227 5.64660709496181e-05
226 5.64660709496181e-05
225 8.46991064244272e-05
224 9.88156241618318e-05
223 4.23495532122136e-05
222 7.05825886870227e-05
221 8.46991064244272e-05
220 2.82330354748091e-05
219 0.00015528169511145
218 4.23495532122136e-05
217 5.64660709496181e-05
216 8.46991064244272e-05
215 7.05825886870227e-05
214 2.82330354748091e-05
213 0.000127048659636641
212 7.05825886870227e-05
211 0.000127048659636641
210 0.000141165177374045
209 9.88156241618318e-05
208 0.000169398212848854
207 8.46991064244272e-05
206 9.88156241618318e-05
205 0.000183514730586259
204 8.46991064244272e-05
203 8.46991064244272e-05
202 0.000127048659636641
201 0.000169398212848854
200 0.000141165177374045
199 0.000112932141899236
198 5.64660709496181e-05
197 0.000141165177374045
196 0.000112932141899236
195 0.00015528169511145
194 8.46991064244272e-05
193 0.00015528169511145
192 0.000127048659636641
191 0.00015528169511145
190 7.05825886870227e-05
189 0.000112932141899236
188 0.000141165177374045
187 0.000141165177374045
186 9.88156241618318e-05
185 9.88156241618318e-05
184 8.46991064244272e-05
183 0.00015528169511145
182 4.23495532122136e-05
181 0.000225864283798473
180 9.88156241618318e-05
179 7.05825886870227e-05
178 0.000183514730586259
177 0.000211747766061068
176 0.000197631248323664
175 0.000112932141899236
174 0.000225864283798473
173 0.000141165177374045
172 0.000211747766061068
171 0.000183514730586259
170 0.000169398212848854
169 0.000141165177374045
168 0.000141165177374045
167 0.000141165177374045
166 0.000127048659636641
165 0.000225864283798473
164 0.000254097319273282
163 0.000225864283798473
162 0.000112932141899236
161 0.000127048659636641
160 0.000112932141899236
159 0.000254097319273282
158 0.000239980801535877
157 0.000183514730586259
156 0.000211747766061068
155 0.000324679907960304
154 0.000268213837010686
153 0.000183514730586259
152 0.000324679907960304
151 0.000183514730586259
150 0.000268213837010686
149 0.000169398212848854
148 0.00015528169511145
147 0.000112932141899236
146 0.000296446872485495
145 0.000169398212848854
144 0.000225864283798473
143 0.0003105633902229
142 0.000296446872485495
141 0.000282330354748091
140 0.000239980801535877
139 0.0003105633902229
138 0.000367029461172518
137 0.000183514730586259
136 0.000296446872485495
135 0.000324679907960304
134 0.000296446872485495
133 0.000437612049859541
132 0.000381145978909923
131 0.0003105633902229
130 0.000239980801535877
129 0.000225864283798473
128 0.000225864283798473
127 0.000324679907960304
126 0.000268213837010686
125 0.000338796425697709
124 0.000324679907960304
123 0.000352912943435113
122 0.000423495532122136
121 0.000296446872485495
120 0.000254097319273282
119 0.000479961603071754
118 0.000324679907960304
117 0.000324679907960304
116 0.000607010262708395
115 0.000423495532122136
114 0.000367029461172518
113 0.000578777227233586
112 0.000437612049859541
111 0.000423495532122136
110 0.00046584508533435
109 0.000677592851395418
108 0.000522311156283968
107 0.000451728567596945
106 0.000494078120809159
105 0.000508194638546563
104 0.000677592851395418
103 0.00077640847555725
102 0.000395262496647327
101 0.000494078120809159
100 0.000536427674021372
99 0.0006211267804458
98 0.000663476333658013
97 0.00074817544008244
96 0.000734058922345036
95 0.000818758028769463
94 0.00090345713519389
93 0.000607010262708395
92 0.00077640847555725
91 0.000705825886870227
90 0.000790524993294654
89 0.000790524993294654
88 0.000861107581981677
87 0.000917573652931295
86 0.000832874546506868
85 0.000846991064244272
84 0.00134106918505343
83 0.000931690170668699
82 0.000974039723880913
81 0.00122813704315419
80 0.000974039723880913
79 0.00108697186578015
78 0.00139753525600305
77 0.00110108838351755
76 0.00114343793672977
75 0.0012422535608916
74 0.00108697186578015
73 0.00129871963184122
72 0.00138341873826564
71 0.0015528169511145
70 0.00139753525600305
69 0.00180691427038778
68 0.00143988480921526
67 0.00189161337681221
66 0.00165163257527633
65 0.00182103078812519
64 0.00158104998658931
63 0.00201866203644885
62 0.00200454551871144
61 0.00220217676703511
60 0.00210336114287328
59 0.00238569149762137
58 0.00273860444105648
57 0.00295035220711755
56 0.00273860444105648
55 0.00278095399426869
54 0.00268213837010686
53 0.00297858524259236
52 0.00334561470376488
51 0.00330326515055266
50 0.0034161972924519
49 0.00368441112946258
48 0.00399497451968548
47 0.00413613969705953
46 0.00393850844873587
45 0.00429142139217098
44 0.00457375174691907
43 0.00489843165487937
42 0.00535016022247632
41 0.00525134459831449
40 0.00549132539985036
39 0.00670534592526716
38 0.0062395008399328
37 0.00736882225892517
36 0.00691709369132822
35 0.00800406555710837
34 0.00798994903937097
33 0.00917573652931295
32 0.00882282358587784
31 0.00974039723880913
30 0.0103474075015175
29 0.0107426699981649
28 0.0129166137297252
27 0.0137636047939694
26 0.0147658775533251
25 0.0157399172772061
24 0.0172927342283206
23 0.0189020172503847
22 0.0202995525063877
21 0.0225723118621099
20 0.0255650136224396
19 0.0283459676167083
18 0.0325385733847175
17 0.0366323635285648
16 0.0421660384816274
15 0.0478973446830136
14 0.0566213526447296
13 0.0649642146275357
12 0.0757492341789127
11 0.0921102782365646
10 0.109163031663349
9 1.41165177374045e-05
};
\addplot [thick, green01270, dashed]
table {%
9 0.017769241068365
10 0.0154444918127704
11 0.01360464339874
12 0.0121170573850449
13 0.0108926826524916
14 0.00986967015562604
15 0.00900381997785291
16 0.00826276592835832
17 0.007622303105432
18 0.00706399437928075
19 0.00657356698806388
20 0.00613981221463029
21 0.00575381400691773
22 0.00540839781119931
23 0.00509772996635371
24 0.00481702200628963
25 0.00456230932326716
26 0.00433028336643361
27 0.00411816293385699
28 0.00392359438630276
29 0.00374457351543306
30 0.0035793838054706
31 0.00342654723324381
32 0.00328478474970717
33 0.00315298430346459
34 0.00303017478837662
35 0.00291550468053291
36 0.00280822441422939
37 0.00270767175957313
38 0.00261325962526218
39 0.00252446583268093
40 0.00244082450157105
41 0.00236191876032808
42 0.00228737455065849
43 0.00221685534076591
44 0.00215005759628324
45 0.00208670688597545
46 0.00202655452142657
47 0.00196937464772428
48 0.00191496171650693
49 0.00186312828436678
50 0.00181370308906867
51 0.00176652936378343
52 0.00172146335589079
53 0.00167837302214666
54 0.00163713687634746
55 0.00159764296922802
56 0.0015597879833351
57 0.00152347642813321
58 0.00148861992271101
59 0.00145513655523493
60 0.00142295030979955
61 0.00139199055259741
62 0.00136219157041362
63 0.00133349215537296
64 0.00130583523065533
65 0.00127916751257127
66 0.00125343920496902
67 0.00122860372244471
68 0.00120461743925793
69 0.00118143946122858
70 0.00115903141821387
71 0.00113735727504567
72 0.00111638315905299
73 0.00109607720250799
74 0.00107640939852035
75 0.00105735146906855
76 0.00103887674399996
77 0.00102096004995758
78 0.00100357760830273
79 0.000986706941200399
80 0.000970326785121112
81 0.000954417011089269
82 0.00093895855107618
83 0.000923933329996119
84 0.000909324202817411
85 0.000895114896348274
86 0.000881289955299695
87 0.000867834692265667
88 0.000854735141295048
89 0.000841978014759777
90 0.000829550663251446
91 0.000817441038262715
92 0.000805637657432069
93 0.000794129572150225
94 0.000782906337344342
95 0.000771957983272268
96 0.000761274989173608
97 0.000750848258637523
98 0.000740669096559055
99 0.000730729187566564
100 0.000721020575812588
101 0.000711535646029359
102 0.000702267105758206
103 0.000693207968669451
104 0.000684351538896041
105 0.000675691396310263
106 0.000667221382678411
107 0.000658935588633363
108 0.000650828341409622
109 0.000642894193289627
110 0.000635127910714005
111 0.000627524464011979
112 0.000620079017711399
113 0.000612786921390854
114 0.000605643701039054
115 0.000598645050889193
116 0.000591786825698318
117 0.000585065033443863
118 0.000578475828411468
119 0.000572015504650014
120 0.00056568048977146
121 0.000559467339074646
122 0.000553372729973592
123 0.000547393456712192
124 0.000541526425348387
125 0.000535768648992028
126 0.000530117243281698
127 0.000524569422086713
128 0.000519122493421428
129 0.00051377385555978
130 0.000508520993338823
131 0.00050336147464066
132 0.000498292947042899
133 0.000493313134628345
134 0.00048841983494523
135 0.00048361091610982
136 0.000478884314043727
137 0.000474238029838734
138 0.000469670127242362
139 0.00046517873025782
140 0.000460762020852359
141 0.0004564182367684
142 0.000452145669432123
143 0.000447942661954556
144 0.000443807607220427
145 0.00043973894606037
146 0.000435735165502296
147 0.000431794797097986
148 0.000427916415321184
149 0.000424098636033679
150 0.000420340115016053
151 0.000416639546559961
152 0.000412995662118982
153 0.000409407229015227
154 0.000405873049199067
155 0.000402391958059462
156 0.000398962823282515
157 0.00039558454375601
158 0.000392256048517793
159 0.000388976295745979
160 0.000385744271789082
161 0.000382558990234232
162 0.000379419491011773
163 0.000376324839534603
164 0.000373274125870703
165 0.000370266463947379
166 0.000367300990785831
167 0.000364376865764698
168 0.000361493269911341
169 0.000358649405219635
170 0.000355844493993152
171 0.000353077778212636
172 0.000350348518926727
173 0.000347655995664974
174 0.000344999505872177
175 0.00034237836436317
176 0.000339791902797204
177 0.000337239469171107
178 0.000334720427330457
179 0.000332234156498026
180 0.000329780050818796
181 0.000327357518920867
182 0.000324965983491639
183 0.000322604880868624
184 0.000320273660644343
185 0.000317971785284716
186 0.000315698729760437
187 0.00031345398119082
188 0.000311237038499619
189 0.000309047412082371
190 0.000306884623484821
191 0.000304748205091981
192 0.000302637699827447
193 0.000300552660862562
194 0.000298492651335066
195 0.000296457244076871
196 0.000294446021350621
197 0.000292458574594711
198 0.000290494504176456
199 0.000288553419153094
200 0.000286634937040367
201 0.000284738683588363
202 0.000282864292564397
203 0.000281011405542645
204 0.000279179671700306
205 0.000277368747620053
206 0.000275578297098549
207 0.00027380799096082
208 0.000272057506880264
209 0.000270326529204114
210 0.000268614748784161
211 0.000266921862812546
212 0.000265247574662451
213 0.000263591593733532
214 0.000261953635301906
215 0.000260333420374566
216 0.000258730675548048
217 0.000257145132871225
218 0.000255576529712084
219 0.000254024608628341
220 0.000252489117241792
221 0.000250969808116244
222 0.000249466438638939
223 0.000247978770905333
224 0.000246506571607129
225 0.000245049611923466
226 0.000243607667415142
227 0.000242180517921798
228 0.000240767947461941
229 0.000239369744135742
230 0.000237985700030497
231 0.000236615611128685
232 0.000235259277218527
233 0.000233916501806979
234 0.00023258709203507
236 0.000229967615652613
237 0.000228677180764073
238 0.000227399374805203
239 0.000226134021894893
240 0.000224880949323632
241 0.000223639987483401
242 0.000222410969799404
243 0.000221193732663567
244 0.000219988115369768
245 0.000218793960050739
246 0.000217611111616586
247 0.000216439417694892
248 0.000215278728572339
249 0.000214128897137821
250 0.00021298977882699
251 0.000211861231568204
252 0.000210743115729832
253 0.000209635294068873
254 0.000208537631680859
255 0.000207449995951002
256 0.000206372256506541
257 0.000205304285170267
258 0.000204245955915192
259 0.000203197144820316
261 0.00020112759169925
262 0.000200106611977845
263 0.000199094674945019
264 0.000198091666582931
265 0.000197097474735939
266 0.000196111989073299
267 0.000195135101052757
268 0.000194166703884996
269 0.000193206692498916
270 0.000192254963507731
271 0.000191311415175861
272 0.000190375947386586
273 0.000189448461610456
274 0.00018852886087443
275 0.000187617049731721
276 0.000186712934232334
277 0.000185816421894281
278 0.000184927421675447
279 0.000184045843946091
280 0.000183171600461977
281 0.000182304604338105
282 0.000181444770023027
283 0.000180592013273746
284 0.000179746251131171
285 0.000178907401896111
286 0.000178075385105809
287 0.000177250121510988
288 0.000176431533053404
289 0.000175619542843887
290 0.000174814075140865
292 0.000173222409900391
293 0.000172436066430949
294 0.000171655953564229
295 0.000170882000990418
296 0.000170114139427844
297 0.000169352300604527
298 0.000168596417240131
299 0.000167846423028294
300 0.000167102252619326
301 0.000166363841603281
302 0.000165631126493376
303 0.000164904044709756
305 0.000163466535241567
306 0.000162755986790525
307 0.000162050830102653
308 0.000161351006900801
309 0.000160656459724169
311 0.000159282967601238
312 0.000158603911690247
313 0.000157929909848433
314 0.000157260908491908
315 0.000156596854773102
316 0.00015593769656835
317 0.000155283382465722
318 0.000154633861753099
319 0.000153989084406487
321 0.00015271356308741
322 0.000152082722405577
324 0.000150834644067517
326 0.000149604394528076
327 0.000148995842141549
328 0.000148391612052355
329 0.000147791660523201
330 0.0001471959443905
331 0.000146604421055141
333 0.000145433785148169
334 0.000144854590120016
336 0.000143708243755427
337 0.000143141013113115
338 0.000142577692139837
339 0.000142018242440129
340 0.000141462626107358
342 0.000140362744314577
343 0.000139818405417424
344 0.000139277752998342
345 0.000138740751483071
346 0.000138207365742413
348 0.00013715130325259
349 0.000136628558409461
350 0.000136109293139964
352 0.000135081069711967
353 0.000134572046757074
354 0.000134066373770882
355 0.000133564019336614
357 0.000132569142361123
361 0.000130617870405823
370 0.000126406687566414
371 0.000125953452385016
372 0.000125503055757631
375 0.000124168645296263
378 0.000122858887078063
379 0.000122427667040381
382 0.000121149777842692
383 0.000120728995606655
384 0.000120310766358254
385 0.000119895068019827
387 0.000119071176996856
388 0.000118662941381409
389 0.000118257150807483
390 0.000117853784401878
391 0.000117452821522489
392 0.000117054241755174
393 0.000116658024910655
394 0.000116264151021482
396 0.00011548335333059
397 0.000115096390676407
401 0.000113571004503825
402 0.00011319518108249
407 0.000111348299989711
411 0.000109908434963168
412 0.000109553555735233
413 0.00010920067851726
414 0.000108849787208574
416 0.000108153898753997
417 0.000107808870237961
418 0.000107465764886719
423 0.000105778556200821
424 0.000105446674358491
425 0.000105116611945488
427 0.000104461888670449
429 0.000103814274332664
430 0.000103493098618538
432 0.000102855942512524
435 0.000101912997931193
437 0.000101292743090336
441 0.000100071878230466
444 9.91730324094704e-05
447 9.82882316973319e-05
448 9.79963651564526e-05
450 9.74171645605105e-05
451 9.71298082001639e-05
453 9.65595283907133e-05
454 9.62765832704355e-05
455 9.59950870641591e-05
458 9.5159186632631e-05
459 9.48833812821215e-05
463 9.37940295144982e-05
464 9.35251092351939e-05
468 9.24628071906826e-05
472 9.14214590334292e-05
474 9.09084588009261e-05
476 9.04004790804338e-05
477 9.01483500126479e-05
483 8.86610884243766e-05
485 8.8174853703291e-05
486 8.79334845115781e-05
492 8.65092472669145e-05
493 8.62757987749174e-05
494 8.60434513870995e-05
496 8.55820303615049e-05
497 8.5352942103414e-05
498 8.5124925707496e-05
499 8.48979740214434e-05
500 8.46720799548785e-05
502 8.42234366244095e-05
504 8.37789402068495e-05
506 8.33385361425368e-05
510 8.24697914638926e-05
517 8.09871131135576e-05
522 7.99563792181985e-05
527 7.89484031678582e-05
529 7.85514246319196e-05
530 7.83542441879433e-05
531 7.81579289982501e-05
532 7.79624736472113e-05
540 7.64291494714018e-05
541 7.62411960808684e-05
542 7.60540507214176e-05
544 7.56821643150138e-05
545 7.54974134758889e-05
547 7.51302723359548e-05
553 7.40473923833063e-05
555 7.36924900244115e-05
556 7.35161542501622e-05
558 7.31656913293706e-05
564 7.21316588964757e-05
565 7.19618065612551e-05
575 7.03010750509529e-05
577 6.99769682495072e-05
583 6.90201765054742e-05
587 6.83949625378218e-05
588 6.82402071356086e-05
589 6.80860639686117e-05
591 6.77796005440434e-05
592 6.76272734514173e-05
601 6.62828674417859e-05
602 6.61363778835415e-05
614 6.44217807951803e-05
617 6.40052565670483e-05
635 6.16021033779147e-05
641 6.08359148154789e-05
642 6.0709838261464e-05
644 6.04590534916731e-05
647 6.00862619818588e-05
648 5.99628917067638e-05
652 5.94738175927776e-05
655 5.91115766411328e-05
670 5.7356925313017e-05
671 5.72431946691705e-05
673 5.70169145597823e-05
677 5.65690248523497e-05
680 5.6237134262292e-05
687 5.54758418772101e-05
688 5.53685585419136e-05
702 5.39039083114057e-05
713 5.28000048092755e-05
728 5.1357140416085e-05
743 4.99819424731409e-05
769 4.77456579930125e-05
780 4.685166166573e-05
785 4.64549379607847e-05
789 4.61417742903257e-05
796 4.56025529372621e-05
809 4.46299285412711e-05
816 4.41211398398505e-05
822 4.36930628510405e-05
823 4.3622423516502e-05
831 4.3064433545747e-05
852 4.16576231961858e-05
898 3.88421050323744e-05
901 3.86700841981545e-05
904 3.8499393220941e-05
1006 3.33936763568229e-05
1014 3.30435140536464e-05
1238 2.53353350821075e-05
1303 2.36674070995789e-05
1315 2.33804149299575e-05
1391 2.16959278518361e-05
1404 2.14289909100812e-05
1492 1.97635807420648e-05
1625 1.76405678405002e-05
1729 1.62426895160687e-05
1918 1.4148142628614e-05
1978 1.35798839796349e-05
2310 1.10463151685694e-05
};
\addplot [thick, red, dashed]
table {%
9 0.0268351750041506
10 0.0258938474020494
11 0.0249855398065009
12 0.0241090939376136
13 0.0232633921457819
14 0.0224473559864522
15 0.0216599448448826
16 0.0209001546091445
17 0.0201670163896723
18 0.0194595952837287
19 0.0187769891832111
20 0.0181183276242767
21 0.0174827706773216
22 0.0168695078758969
23 0.0162777571831964
24 0.0157067639947982
25 0.015155800176388
26 0.0146241631352375
27 0.0141111749242532
28 0.0136161813774542
29 0.0131385512757749
30 0.0126776755421307
31 0.0122329664647185
32 0.0118038569475629
33 0.0113897997873515
34 0.0109902669756377
35 0.0106047490255208
36 0.0102327543219448
37 0.00987380849478788
38 0.00952745381394204
39 0.00919324860561303
40 0.00887076668909476
41 0.00855959683330091
42 0.00825934223236026
43 0.00796961999960724
44 0.0076900606793223
45 0.00742030777559951
46 0.0071600172977406
47 0.00690885732159576
48 0.00666650756629173
49 0.0064326589858075
50 0.00620701337487677
51 0.00598928298871462
52 0.00577919017608343
53 0.0055764670252302
54 0.00538085502224367
55 0.00519210472139565
56 0.00500997542704622
57 0.00483423488670699
58 0.00466465899487122
59 0.00450103150723298
60 0.00434314376493095
61 0.00419079442846525
62 0.00404378922094803
63 0.00390194068036021
64 0.00376506792049871
65 0.00363299640030915
66 0.00350555770130994
67 0.00338258931282389
68 0.00326393442474356
69 0.00314944172756592
70 0.00303896521944148
71 0.00293236401999175
72 0.00282950219065769
73 0.0027302485613499
74 0.00263447656317966
75 0.00254206406705746
76 0.00245289322795316
77 0.00236685033461924
78 0.00228382566458542
79 0.00220371334423987
80 0.00212641121381848
81 0.00205182069713002
82 0.00197984667585115
83 0.00191039736823089
84 0.0018433842120499
85 0.00177872175168541
86 0.00171632752913757
87 0.00165612197887851
88 0.0015980283263898
89 0.00154197249025914
90 0.00148788298771119
91 0.0014356908434523
92 0.00138532950171272
93 0.00133673474137426
94 0.00128984459407511
95 0.00124459926518733
96 0.00120094105756638
97 0.00115881429797533
98 0.00111816526608994
99 0.00107894212599421
100 0.00104109486007882
101 0.00100457520525837
102 0.000969336591425974
103 0.000935334082066718
104 0.000902524316954354
105 0.000870865456858035
106 0.00084031713018865
107 0.000810840381516705
108 0.000782397621896101
109 0.000754952580930458
110 0.000728470260520867
111 0.00070291689023608
112 0.000678259884248231
113 0.000654467799779169
114 0.000631510297004424
115 0.000609358100363656
116 0.000587982961228267
117 0.000567357621878562
118 0.000547455780744522
119 0.00052825205886587
120 0.000509721967528649
121 0.000491841877037053
122 0.00047458898658068
123 0.000457941295158786
124 0.000441877573524467
125 0.000426377337112976
126 0.000411420819919674
127 0.000396988949294289
128 0.000383063321619341
129 0.000369626178841735
130 0.000356660385827562
131 0.000344149408511275
132 0.000332077292811327
133 0.000320428644285428
134 0.000309188608499447
135 0.000298342852084936
136 0.000287877544461129
137 0.000277779340198088
138 0.000268035361998525
139 0.000258633184276585
140 0.000249560817312658
141 0.000240806691964006
142 0.00023235964491172
143 0.000224208904425176
144 0.000216344076625855
145 0.000208755132233001
146 0.000201432393774213
147 0.000194366523244669
148 0.000187548510199241
149 0.000180969660262314
150 0.000174621584040659
151 0.000168496186425228
152 0.000162585656268212
153 0.000156882456422214
154 0.000151379314128831
155 0.000146069211744384
156 0.000140945377790967
157 0.00013600127832142
158 0.000131230608587193
159 0.000126627284998487
160 0.000122185437366423
161 0.000117899401417336
162 0.000113763711569658
163 0.000109773093964167
164 0.000105922459738732
165 0.00010220689853896
166 9.86216722564784e-05
167 9.5162208986869e-05
168 9.18240971995449e-05
169 8.8603080112137e-05
170 8.54950502622167e-05
171 8.24960442694329e-05
172 7.96022377813825e-05
173 7.68099405967715e-05
174 7.41155919596447e-05
175 7.1515756018687e-05
176 6.90071174458024e-05
177 6.65864772083855e-05
178 6.42507484898942e-05
179 6.19969527535205e-05
180 5.98222159439404e-05
181 5.77237648222996e-05
182 5.56989234297608e-05
183 5.37451096751032e-05
184 5.18598320420226e-05
185 5.00406864119332e-05
186 4.82853529982194e-05
187 4.6591593388029e-05
188 4.49572476878335e-05
189 4.33802317691182e-05
190 4.18585346106872e-05
191 4.03902157341957e-05
192 3.89734027296396e-05
193 3.76062888676454e-05
194 3.6287130795517e-05
195 3.50142463141007e-05
196 3.37860122326336e-05
197 3.26008622988401e-05
198 3.14572852016365e-05
199 3.03538226438969e-05
200 2.92890674828233e-05
201 2.82616619355473e-05
202 2.72702958476769e-05
203 2.63137050225784e-05
204 2.53906696092648e-05
205 2.45000125468333e-05
206 2.36405980634698e-05
207 2.28113302281052e-05
208 2.20111515528762e-05
209 2.12390416446103e-05
210 2.04940159036134e-05
211 1.97751242681019e-05
212 1.90814500026773e-05
213 1.84121085292993e-05
214 1.77662462992662e-05
215 1.71430397047632e-05
216 1.65416940285933e-05
217 1.59614424307476e-05
218 1.54015449705266e-05
219 1.48612876629623e-05
220 1.43399815683402e-05
221 1.38369619136589e-05
222 1.33515872449066e-05
223 1.28832386090752e-05
224 1.24313187648669e-05
225 1.19952514210885e-05
226 1.15744805017609e-05
227 1.11684694370071e-05
228 1.07767004788151e-05
229 1.03986740408017e-05
230 1.00339080611371e-05
231 9.68193738781623e-06
232 9.34231318549384e-06
233 9.01460236312659e-06
234 8.69838702169264e-06
236 8.09884396689185e-06
237 7.81475171223107e-06
238 7.54062488096752e-06
239 7.27611390474145e-06
240 7.02088147739541e-06
241 6.77460212483927e-06
242 6.53696179000343e-06
243 6.30765743235125e-06
244 6.0863966414396e-06
245 5.87289726403526e-06
246 5.66688704431112e-06
247 5.46810327666382e-06
248 5.2762924707098e-06
249 5.09121002803262e-06
250 4.91261993026952e-06
251 4.74029443813914e-06
252 4.57401380102696e-06
253 4.41356597675779e-06
254 4.25874636119821e-06
255 4.109357527344e-06
256 3.96520897355992e-06
257 3.82611688065075e-06
258 3.69190387745383e-06
259 3.5623988146542e-06
261 3.31685772037661e-06
262 3.20050857326093e-06
263 3.08824073597998e-06
264 2.9799110438404e-06
265 2.87538135409777e-06
266 2.77451836979599e-06
267 2.67719346978615e-06
268 2.58328254470796e-06
269 2.49266583872473e-06
270 2.40522779680984e-06
271 2.32085691739028e-06
272 2.23944561015904e-06
273 2.16089005887529e-06
274 2.08509008897718e-06
275 2.01194903983856e-06
276 1.94137364150679e-06
277 1.87327389576414e-06
278 1.80756296136161e-06
279 1.74415704327826e-06
280 1.68297528586535e-06
281 1.6239396697386e-06
282 1.5669749122874e-06
283 1.51200837167389e-06
284 1.45896995419964e-06
285 1.40779202492167e-06
286 1.35840932140393e-06
287 1.31075887049421e-06
288 1.26477990802036e-06
289 1.22041380130339e-06
290 1.17760397438874e-06
292 1.09643670942458e-06
293 1.05797576633855e-06
294 1.02086396099148e-06
295 9.85053968162178e-07
296 9.5050012270945e-07
297 9.17158361339585e-07
298 8.84986166416568e-07
299 8.53942511743298e-07
300 8.23987810244715e-07
301 7.95083863486094e-07
302 7.67193812962148e-07
303 7.40282093094818e-07
305 6.89257577124037e-07
306 6.6507971421821e-07
307 6.41749965390624e-07
308 6.19238580390294e-07
309 5.97516852549236e-07
311 5.56332541230491e-07
312 5.36817439244894e-07
313 5.17986890430797e-07
314 4.99816881947021e-07
315 4.82284243277807e-07
316 4.65366616685633e-07
317 4.49042428700466e-07
318 4.33290862609136e-07
319 4.18091831909723e-07
321 3.89274528947083e-07
322 3.75619508667314e-07
324 3.49729643442008e-07
326 3.25624257206525e-07
327 3.1420196906513e-07
328 3.03180353365966e-07
329 2.92545355271338e-07
330 2.82283412960889e-07
331 2.72381440337483e-07
333 2.53607338839847e-07
334 2.44711269106431e-07
336 2.27844355567362e-07
337 2.19852002961301e-07
338 2.12140007092719e-07
339 2.04698533573153e-07
340 1.97518092986041e-07
342 1.83904005621114e-07
343 1.77452998068476e-07
344 1.71228279760076e-07
345 1.65221912893695e-07
346 1.59426238110328e-07
348 1.484376613117e-07
349 1.43230746590166e-07
350 1.38206480670006e-07
352 1.28680492069187e-07
353 1.2416662178446e-07
354 1.19811089602266e-07
355 1.15608341318978e-07
357 1.0763994695552e-07
361 9.331298551957e-08
370 6.76661483536594e-08
371 6.5292546796624e-08
372 6.30022067298408e-08
375 5.66020575640646e-08
378 5.08520746618264e-08
379 4.90682792702971e-08
382 4.40836236060199e-08
383 4.25372527813628e-08
384 4.10451257445741e-08
385 3.96053397253249e-08
387 3.68755110448894e-08
388 3.55819872880005e-08
389 3.43338379181296e-08
390 3.31294712868926e-08
391 3.19673515779454e-08
392 3.08459968485003e-08
393 2.97639771395427e-08
394 2.87199126523378e-08
396 2.67403704541978e-08
397 2.58023684178759e-08
401 2.23680529268822e-08
402 2.15834235878867e-08
407 1.80543183567369e-08
411 1.56512744110146e-08
412 1.51022570631169e-08
413 1.45724982139445e-08
414 1.40613223114868e-08
416 1.30921347929109e-08
417 1.26328872624182e-08
418 1.21897492738451e-08
423 1.01966035732309e-08
424 9.83892584652776e-09
425 9.4937947835505e-09
427 8.83942763341259e-09
429 8.2301632453358e-09
430 7.94146455671405e-09
432 7.39409296838963e-09
435 6.64295581939679e-09
437 6.18508495035689e-09
441 5.36184528824095e-09
444 4.81715627765266e-09
447 4.32780010535164e-09
448 4.17598899568258e-09
450 3.888155723486e-09
451 3.75176651405402e-09
453 3.4931731045948e-09
454 3.37063914453068e-09
455 3.25240344593812e-09
458 2.92200442847911e-09
459 2.81950599418295e-09
463 2.44422753307611e-09
464 2.35848861606347e-09
468 2.04457192987789e-09
472 1.77243780104474e-09
474 1.6502711543972e-09
476 1.53652493838157e-09
477 1.48262652573505e-09
483 1.19669831733962e-09
485 1.11421496001561e-09
486 1.07513038924704e-09
492 8.67788823011075e-10
493 8.37348418885933e-10
494 8.07975807037821e-10
496 7.52285449463652e-10
497 7.25896687022948e-10
498 7.00433592868995e-10
499 6.7586369629465e-10
500 6.52155665604265e-10
502 6.07205331825492e-10
504 5.65353234577335e-10
506 5.26385825510034e-10
510 4.56323458927585e-10
517 3.55400359486793e-10
522 2.97288852630147e-10
527 2.48679157291155e-10
529 2.31538753989278e-10
530 2.23416808816477e-10
531 2.15579766245308e-10
532 2.08017632426921e-10
540 1.5632821480932e-10
541 1.50844514272078e-10
542 1.45553171663436e-10
544 1.35520806702276e-10
545 1.30766991011186e-10
547 1.21753774990511e-10
553 9.82732570420285e-11
555 9.14996967732956e-11
556 8.82900590443345e-11
558 8.22045984208912e-11
564 6.63512374156989e-11
565 6.40237604678756e-11
575 4.47984206396215e-11
577 4.17106548396464e-11
583 3.36666514427777e-11
587 2.91855937077942e-11
588 2.81618178264515e-11
589 2.7173954082642e-11
591 2.53009682749178e-11
592 2.44134577670346e-11
601 1.77034808809489e-11
602 1.7082475979586e-11
614 1.11290129505682e-11
617 9.99845980570902e-12
635 5.25765214013518e-12
641 4.24370086467828e-12
642 4.09483979861986e-12
644 3.81259979761026e-12
647 3.4252926113914e-12
648 3.30513977169957e-12
652 2.86522307358811e-12
655 2.57415620440967e-12
670 1.50666667842318e-12
671 1.45381563752829e-12
673 1.35361026999668e-12
677 1.173443680491e-12
680 1.05423810051847e-12
687 8.21076787920292e-13
688 7.92274954364358e-13
702 4.80580407151297e-13
713 3.24473876739343e-13
728 1.89916205265434e-13
743 1.11158917891553e-13
769 4.39278829374529e-14
780 2.96588255816682e-14
785 2.48093115050984e-14
789 2.15071726687341e-14
796 1.67505236657702e-14
809 1.05299514857421e-14
816 8.20108734318901e-15
822 6.6194872772048e-15
823 6.38728808026173e-15
831 4.80013800469991e-15
852 2.26771735871384e-15
898 4.38760917458072e-16
901 3.94188902196987e-16
904 3.54144784625477e-16
1006 9.27641987293782e-18
1014 6.97136171409663e-18
1238 2.34185369658985e-21
1303 2.29905662143338e-22
1315 1.49780575980893e-22
1391 9.92793855214204e-24
1404 6.24104137837285e-24
1492 2.69504781779716e-25
1625 2.33358028731542e-27
1729 5.6912360586847e-29
1918 6.67149872583989e-32
1978 7.82983396579795e-33
2310 5.56092652938288e-38
};

\addlegendentry{Degree frequency}
\addlegendentry{Power-law}
\addlegendentry{Exponential}

\end{axis}

\end{tikzpicture}

\caption{Node degree probability distribution on Gowalla. The black points (i.e., the real data) would be approximated by a function in-between the \textit{power-law} and the \textit{exponential}.}
\label{fig:scale-free}
\end{figure}

